Mechanisms for Outsourcing Computation via a Decentralized Market

As the number of personal computing and IoT devices grows rapidly, so does the amount of computational power that is available at the edge. Since many of these devices are often idle, there is a vast amount of computational power that is currently untapped, and which could be used for outsourcing computation. Existing solutions for harnessing this power, such as volunteer computing (e.g., BOINC), are centralized platforms in which a single organization or company can control participation and pricing. By contrast, an open market of computational resources, where resource owners and resource users trade directly with each other, could lead to greater participation and more competitive pricing. To provide an open market, we introduce MODiCuM, a decentralized system for outsourcing computation. MODiCuM deters participants from misbehaving-which is a key problem in decentralized systems-by resolving disputes via dedicated mediators and by imposing enforceable fines. However, unlike other decentralized outsourcing solutions, MODiCuM minimizes computational overhead since it does not require global trust in mediation results. We provide analytical results proving that MODiCuM can deter misbehavior, and we evaluate the overhead of MODiCuM using experimental results based on an implementation of our platform.

==> figures/dJUvsPa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.523055in}{3.851564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.523055in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.523055in}{3.851564in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.851564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.374444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.374444in}{3.541603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{3.541603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935807in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935807in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781262in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781262in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626716in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626716in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472171in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472171in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317626in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317626in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163080in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163080in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049444in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $p_a$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{0.906934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in,y=0.854172in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.320364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.267602in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{1.733793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=1.681032in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.147223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=2.094462in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.560653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406342in,y=2.507891in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{2.974083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=2.921321in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724444in}{3.387512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317977in,y=3.334751in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.031603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\partial JU$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935807in}{1.981851in}}%
\pgfpathlineto{\pgfqpoint{0.978080in}{1.968622in}}%
\pgfpathlineto{\pgfqpoint{1.020353in}{1.955392in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{1.942162in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{1.147171in}{1.915703in}}%
\pgfpathlineto{\pgfqpoint{1.189444in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{1.231716in}{1.889243in}}%
\pgfpathlineto{\pgfqpoint{1.273989in}{1.876013in}}%
\pgfpathlineto{\pgfqpoint{1.316262in}{1.862784in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{1.849554in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.836324in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{1.823094in}}%
\pgfpathlineto{\pgfqpoint{1.485353in}{1.809865in}}%
\pgfpathlineto{\pgfqpoint{1.527626in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{1.569898in}{1.783405in}}%
\pgfpathlineto{\pgfqpoint{1.612171in}{1.770175in}}%
\pgfpathlineto{\pgfqpoint{1.654444in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{1.696716in}{1.743716in}}%
\pgfpathlineto{\pgfqpoint{1.738989in}{1.730486in}}%
\pgfpathlineto{\pgfqpoint{1.781262in}{1.717256in}}%
\pgfpathlineto{\pgfqpoint{1.823535in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{1.690797in}}%
\pgfpathlineto{\pgfqpoint{1.908080in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{1.950353in}{1.664337in}}%
\pgfpathlineto{\pgfqpoint{1.992626in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{2.034898in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{2.077171in}{1.624648in}}%
\pgfpathlineto{\pgfqpoint{2.119444in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{2.161716in}{1.598188in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.584959in}}%
\pgfpathlineto{\pgfqpoint{2.246262in}{1.571729in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.558499in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{1.545269in}}%
\pgfpathlineto{\pgfqpoint{2.373080in}{1.532040in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{1.518810in}}%
\pgfpathlineto{\pgfqpoint{2.457626in}{1.505580in}}%
\pgfpathlineto{\pgfqpoint{2.499898in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.479121in}}%
\pgfpathlineto{\pgfqpoint{2.584444in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{1.452661in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{2.711262in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{1.412972in}}%
\pgfpathlineto{\pgfqpoint{2.795807in}{1.399742in}}%
\pgfpathlineto{\pgfqpoint{2.838080in}{1.386512in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{2.922626in}{1.360053in}}%
\pgfpathlineto{\pgfqpoint{2.964898in}{1.346823in}}%
\pgfpathlineto{\pgfqpoint{3.007171in}{1.333593in}}%
\pgfpathlineto{\pgfqpoint{3.049444in}{1.320364in}}%
\pgfpathlineto{\pgfqpoint{3.091716in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{3.133989in}{1.293904in}}%
\pgfpathlineto{\pgfqpoint{3.176262in}{1.280674in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{3.260807in}{1.254215in}}%
\pgfpathlineto{\pgfqpoint{3.303080in}{1.240985in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{1.214526in}}%
\pgfpathlineto{\pgfqpoint{3.429898in}{1.201296in}}%
\pgfpathlineto{\pgfqpoint{3.472171in}{1.188066in}}%
\pgfpathlineto{\pgfqpoint{3.514444in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{3.556716in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{3.598989in}{1.148377in}}%
\pgfpathlineto{\pgfqpoint{3.641262in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{3.683535in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{3.725807in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{3.768080in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{3.810353in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{3.852626in}{1.068998in}}%
\pgfpathlineto{\pgfqpoint{3.894898in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{3.937171in}{1.042539in}}%
\pgfpathlineto{\pgfqpoint{3.979444in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.016079in}}%
\pgfpathlineto{\pgfqpoint{4.063989in}{1.002850in}}%
\pgfpathlineto{\pgfqpoint{4.106262in}{0.989620in}}%
\pgfpathlineto{\pgfqpoint{4.148535in}{0.976390in}}%
\pgfpathlineto{\pgfqpoint{4.190807in}{0.963160in}}%
\pgfpathlineto{\pgfqpoint{4.233080in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{4.275353in}{0.936701in}}%
\pgfpathlineto{\pgfqpoint{4.317626in}{0.923471in}}%
\pgfpathlineto{\pgfqpoint{4.359898in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{4.402171in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{0.883782in}}%
\pgfpathlineto{\pgfqpoint{4.486716in}{0.870552in}}%
\pgfpathlineto{\pgfqpoint{4.528989in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{4.571262in}{0.844093in}}%
\pgfpathlineto{\pgfqpoint{4.613535in}{0.830863in}}%
\pgfpathlineto{\pgfqpoint{4.655807in}{0.817633in}}%
\pgfpathlineto{\pgfqpoint{4.698080in}{0.804403in}}%
\pgfpathlineto{\pgfqpoint{4.740353in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{4.782626in}{0.777944in}}%
\pgfpathlineto{\pgfqpoint{4.824898in}{0.764714in}}%
\pgfpathlineto{\pgfqpoint{4.867171in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{4.909444in}{0.738255in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{0.725025in}}%
\pgfpathlineto{\pgfqpoint{4.993989in}{0.711795in}}%
\pgfpathlineto{\pgfqpoint{5.036262in}{0.698565in}}%
\pgfpathlineto{\pgfqpoint{5.078535in}{0.685336in}}%
\pgfpathlineto{\pgfqpoint{5.120807in}{0.672106in}}%
\pgfpathlineto{\pgfqpoint{5.163080in}{0.658876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.935807in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{0.978080in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{1.020353in}{1.689606in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{1.707962in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{1.725723in}}%
\pgfpathlineto{\pgfqpoint{1.147171in}{1.742889in}}%
\pgfpathlineto{\pgfqpoint{1.189444in}{1.759459in}}%
\pgfpathlineto{\pgfqpoint{1.231716in}{1.775434in}}%
\pgfpathlineto{\pgfqpoint{1.273989in}{1.790814in}}%
\pgfpathlineto{\pgfqpoint{1.316262in}{1.805598in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{1.819787in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.833380in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{1.846379in}}%
\pgfpathlineto{\pgfqpoint{1.485353in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{1.527626in}{1.870589in}}%
\pgfpathlineto{\pgfqpoint{1.569898in}{1.881801in}}%
\pgfpathlineto{\pgfqpoint{1.612171in}{1.892418in}}%
\pgfpathlineto{\pgfqpoint{1.654444in}{1.902440in}}%
\pgfpathlineto{\pgfqpoint{1.696716in}{1.911866in}}%
\pgfpathlineto{\pgfqpoint{1.738989in}{1.920697in}}%
\pgfpathlineto{\pgfqpoint{1.781262in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{1.823535in}{1.936572in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{1.943617in}}%
\pgfpathlineto{\pgfqpoint{1.908080in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.950353in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{1.992626in}{1.961180in}}%
\pgfpathlineto{\pgfqpoint{2.034898in}{1.965843in}}%
\pgfpathlineto{\pgfqpoint{2.077171in}{1.969911in}}%
\pgfpathlineto{\pgfqpoint{2.119444in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{2.161716in}{1.976262in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.978544in}}%
\pgfpathlineto{\pgfqpoint{2.246262in}{1.980231in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{1.981818in}}%
\pgfpathlineto{\pgfqpoint{2.373080in}{1.981719in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{1.981024in}}%
\pgfpathlineto{\pgfqpoint{2.457626in}{1.979735in}}%
\pgfpathlineto{\pgfqpoint{2.499898in}{1.977849in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{1.975369in}}%
\pgfpathlineto{\pgfqpoint{2.584444in}{1.972293in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{1.968622in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{1.964355in}}%
\pgfpathlineto{\pgfqpoint{2.711262in}{1.959493in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{1.954036in}}%
\pgfpathlineto{\pgfqpoint{2.795807in}{1.947983in}}%
\pgfpathlineto{\pgfqpoint{2.838080in}{1.941335in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{1.934092in}}%
\pgfpathlineto{\pgfqpoint{2.922626in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{2.964898in}{1.917819in}}%
\pgfpathlineto{\pgfqpoint{3.007171in}{1.908790in}}%
\pgfpathlineto{\pgfqpoint{3.049444in}{1.899165in}}%
\pgfpathlineto{\pgfqpoint{3.091716in}{1.888945in}}%
\pgfpathlineto{\pgfqpoint{3.133989in}{1.878130in}}%
\pgfpathlineto{\pgfqpoint{3.176262in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{1.854713in}}%
\pgfpathlineto{\pgfqpoint{3.260807in}{1.842112in}}%
\pgfpathlineto{\pgfqpoint{3.303080in}{1.828915in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{1.815123in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{1.800736in}}%
\pgfpathlineto{\pgfqpoint{3.429898in}{1.785753in}}%
\pgfpathlineto{\pgfqpoint{3.472171in}{1.770175in}}%
\pgfpathlineto{\pgfqpoint{3.514444in}{1.754002in}}%
\pgfpathlineto{\pgfqpoint{3.556716in}{1.737233in}}%
\pgfpathlineto{\pgfqpoint{3.598989in}{1.719869in}}%
\pgfpathlineto{\pgfqpoint{3.641262in}{1.701910in}}%
\pgfpathlineto{\pgfqpoint{3.683535in}{1.683355in}}%
\pgfpathlineto{\pgfqpoint{3.725807in}{1.664205in}}%
\pgfpathlineto{\pgfqpoint{3.768080in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{3.810353in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{3.852626in}{1.603183in}}%
\pgfpathlineto{\pgfqpoint{3.894898in}{1.581651in}}%
\pgfpathlineto{\pgfqpoint{3.937171in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{3.979444in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{1.513485in}}%
\pgfpathlineto{\pgfqpoint{4.063989in}{1.489572in}}%
\pgfpathlineto{\pgfqpoint{4.106262in}{1.465064in}}%
\pgfpathlineto{\pgfqpoint{4.148535in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{4.190807in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{4.233080in}{1.387968in}}%
\pgfpathlineto{\pgfqpoint{4.275353in}{1.361078in}}%
\pgfpathlineto{\pgfqpoint{4.317626in}{1.333593in}}%
\pgfpathlineto{\pgfqpoint{4.359898in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{4.402171in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.247567in}}%
\pgfpathlineto{\pgfqpoint{4.486716in}{1.217701in}}%
\pgfpathlineto{\pgfqpoint{4.528989in}{1.187239in}}%
\pgfpathlineto{\pgfqpoint{4.571262in}{1.156182in}}%
\pgfpathlineto{\pgfqpoint{4.613535in}{1.124530in}}%
\pgfpathlineto{\pgfqpoint{4.655807in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{4.698080in}{1.059440in}}%
\pgfpathlineto{\pgfqpoint{4.740353in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{4.782626in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{4.824898in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{4.867171in}{0.922115in}}%
\pgfpathlineto{\pgfqpoint{4.909444in}{0.886296in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{4.993989in}{0.812870in}}%
\pgfpathlineto{\pgfqpoint{5.036262in}{0.775265in}}%
\pgfpathlineto{\pgfqpoint{5.078535in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{5.120807in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{5.163080in}{0.658876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.935807in}{2.312595in}}%
\pgfpathlineto{\pgfqpoint{0.978080in}{2.312602in}}%
\pgfpathlineto{\pgfqpoint{1.020353in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{2.312767in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{2.312997in}}%
\pgfpathlineto{\pgfqpoint{1.147171in}{2.313370in}}%
\pgfpathlineto{\pgfqpoint{1.189444in}{2.313917in}}%
\pgfpathlineto{\pgfqpoint{1.231716in}{2.314665in}}%
\pgfpathlineto{\pgfqpoint{1.273989in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.316262in}{2.316875in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{2.318383in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{2.320189in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{2.322311in}}%
\pgfpathlineto{\pgfqpoint{1.485353in}{2.324766in}}%
\pgfpathlineto{\pgfqpoint{1.527626in}{2.327570in}}%
\pgfpathlineto{\pgfqpoint{1.569898in}{2.330734in}}%
\pgfpathlineto{\pgfqpoint{1.612171in}{2.334271in}}%
\pgfpathlineto{\pgfqpoint{1.654444in}{2.338188in}}%
\pgfpathlineto{\pgfqpoint{1.696716in}{2.342493in}}%
\pgfpathlineto{\pgfqpoint{1.738989in}{2.347191in}}%
\pgfpathlineto{\pgfqpoint{1.781262in}{2.352284in}}%
\pgfpathlineto{\pgfqpoint{1.823535in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{2.363661in}}%
\pgfpathlineto{\pgfqpoint{1.908080in}{2.369939in}}%
\pgfpathlineto{\pgfqpoint{1.950353in}{2.376606in}}%
\pgfpathlineto{\pgfqpoint{1.992626in}{2.383653in}}%
\pgfpathlineto{\pgfqpoint{2.034898in}{2.391073in}}%
\pgfpathlineto{\pgfqpoint{2.077171in}{2.398853in}}%
\pgfpathlineto{\pgfqpoint{2.119444in}{2.406981in}}%
\pgfpathlineto{\pgfqpoint{2.161716in}{2.415443in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{2.424221in}}%
\pgfpathlineto{\pgfqpoint{2.246262in}{2.433297in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{2.442649in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{2.452255in}}%
\pgfpathlineto{\pgfqpoint{2.373080in}{2.462090in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{2.472127in}}%
\pgfpathlineto{\pgfqpoint{2.457626in}{2.482338in}}%
\pgfpathlineto{\pgfqpoint{2.499898in}{2.492692in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{2.503155in}}%
\pgfpathlineto{\pgfqpoint{2.584444in}{2.513694in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{2.524271in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{2.534848in}}%
\pgfpathlineto{\pgfqpoint{2.711262in}{2.545385in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{2.555837in}}%
\pgfpathlineto{\pgfqpoint{2.795807in}{2.566162in}}%
\pgfpathlineto{\pgfqpoint{2.838080in}{2.576312in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{2.586238in}}%
\pgfpathlineto{\pgfqpoint{2.922626in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{2.964898in}{2.605216in}}%
\pgfpathlineto{\pgfqpoint{3.007171in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{3.049444in}{2.622667in}}%
\pgfpathlineto{\pgfqpoint{3.091716in}{2.630678in}}%
\pgfpathlineto{\pgfqpoint{3.133989in}{2.638132in}}%
\pgfpathlineto{\pgfqpoint{3.176262in}{2.644966in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{2.651117in}}%
\pgfpathlineto{\pgfqpoint{3.260807in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{3.303080in}{2.661099in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{2.664791in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{2.667522in}}%
\pgfpathlineto{\pgfqpoint{3.429898in}{2.669216in}}%
\pgfpathlineto{\pgfqpoint{3.472171in}{2.669798in}}%
\pgfpathlineto{\pgfqpoint{3.514444in}{2.669190in}}%
\pgfpathlineto{\pgfqpoint{3.556716in}{2.667310in}}%
\pgfpathlineto{\pgfqpoint{3.598989in}{2.664076in}}%
\pgfpathlineto{\pgfqpoint{3.641262in}{2.659405in}}%
\pgfpathlineto{\pgfqpoint{3.683535in}{2.653210in}}%
\pgfpathlineto{\pgfqpoint{3.725807in}{2.645401in}}%
\pgfpathlineto{\pgfqpoint{3.768080in}{2.635890in}}%
\pgfpathlineto{\pgfqpoint{3.810353in}{2.624584in}}%
\pgfpathlineto{\pgfqpoint{3.852626in}{2.611389in}}%
\pgfpathlineto{\pgfqpoint{3.894898in}{2.596208in}}%
\pgfpathlineto{\pgfqpoint{3.937171in}{2.578943in}}%
\pgfpathlineto{\pgfqpoint{3.979444in}{2.559494in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{2.537759in}}%
\pgfpathlineto{\pgfqpoint{4.063989in}{2.513633in}}%
\pgfpathlineto{\pgfqpoint{4.106262in}{2.487011in}}%
\pgfpathlineto{\pgfqpoint{4.148535in}{2.457784in}}%
\pgfpathlineto{\pgfqpoint{4.190807in}{2.425842in}}%
\pgfpathlineto{\pgfqpoint{4.233080in}{2.391073in}}%
\pgfpathlineto{\pgfqpoint{4.275353in}{2.353363in}}%
\pgfpathlineto{\pgfqpoint{4.317626in}{2.312595in}}%
\pgfpathlineto{\pgfqpoint{4.359898in}{2.268652in}}%
\pgfpathlineto{\pgfqpoint{4.402171in}{2.221414in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.170759in}}%
\pgfpathlineto{\pgfqpoint{4.486716in}{2.116562in}}%
\pgfpathlineto{\pgfqpoint{4.528989in}{2.058698in}}%
\pgfpathlineto{\pgfqpoint{4.571262in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{4.613535in}{1.931452in}}%
\pgfpathlineto{\pgfqpoint{4.655807in}{1.861810in}}%
\pgfpathlineto{\pgfqpoint{4.698080in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{4.740353in}{1.709815in}}%
\pgfpathlineto{\pgfqpoint{4.782626in}{1.627188in}}%
\pgfpathlineto{\pgfqpoint{4.824898in}{1.539956in}}%
\pgfpathlineto{\pgfqpoint{4.867171in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{4.909444in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{1.249202in}}%
\pgfpathlineto{\pgfqpoint{4.993989in}{1.142111in}}%
\pgfpathlineto{\pgfqpoint{5.036262in}{1.029686in}}%
\pgfpathlineto{\pgfqpoint{5.078535in}{0.911775in}}%
\pgfpathlineto{\pgfqpoint{5.120807in}{0.788223in}}%
\pgfpathlineto{\pgfqpoint{5.163080in}{0.658876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.935807in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{0.978080in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{1.020353in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{1.104898in}{2.974084in}}%
\pgfpathlineto{\pgfqpoint{1.147171in}{2.974087in}}%
\pgfpathlineto{\pgfqpoint{1.189444in}{2.974093in}}%
\pgfpathlineto{\pgfqpoint{1.231716in}{2.974104in}}%
\pgfpathlineto{\pgfqpoint{1.273989in}{2.974124in}}%
\pgfpathlineto{\pgfqpoint{1.316262in}{2.974156in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{2.974205in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{2.974278in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{2.974380in}}%
\pgfpathlineto{\pgfqpoint{1.485353in}{2.974520in}}%
\pgfpathlineto{\pgfqpoint{1.527626in}{2.974708in}}%
\pgfpathlineto{\pgfqpoint{1.569898in}{2.974953in}}%
\pgfpathlineto{\pgfqpoint{1.612171in}{2.975267in}}%
\pgfpathlineto{\pgfqpoint{1.654444in}{2.975664in}}%
\pgfpathlineto{\pgfqpoint{1.696716in}{2.976156in}}%
\pgfpathlineto{\pgfqpoint{1.738989in}{2.976760in}}%
\pgfpathlineto{\pgfqpoint{1.781262in}{2.977491in}}%
\pgfpathlineto{\pgfqpoint{1.823535in}{2.978366in}}%
\pgfpathlineto{\pgfqpoint{1.865807in}{2.979404in}}%
\pgfpathlineto{\pgfqpoint{1.908080in}{2.980624in}}%
\pgfpathlineto{\pgfqpoint{1.950353in}{2.982047in}}%
\pgfpathlineto{\pgfqpoint{1.992626in}{2.983692in}}%
\pgfpathlineto{\pgfqpoint{2.034898in}{2.985581in}}%
\pgfpathlineto{\pgfqpoint{2.077171in}{2.987736in}}%
\pgfpathlineto{\pgfqpoint{2.119444in}{2.990180in}}%
\pgfpathlineto{\pgfqpoint{2.161716in}{2.992935in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{2.996024in}}%
\pgfpathlineto{\pgfqpoint{2.246262in}{2.999469in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{3.003292in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{3.007517in}}%
\pgfpathlineto{\pgfqpoint{2.373080in}{3.012162in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{3.017250in}}%
\pgfpathlineto{\pgfqpoint{2.457626in}{3.022800in}}%
\pgfpathlineto{\pgfqpoint{2.499898in}{3.028829in}}%
\pgfpathlineto{\pgfqpoint{2.542171in}{3.035354in}}%
\pgfpathlineto{\pgfqpoint{2.584444in}{3.042389in}}%
\pgfpathlineto{\pgfqpoint{2.626716in}{3.049947in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{3.058039in}}%
\pgfpathlineto{\pgfqpoint{2.711262in}{3.066671in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{3.075849in}}%
\pgfpathlineto{\pgfqpoint{2.795807in}{3.085573in}}%
\pgfpathlineto{\pgfqpoint{2.838080in}{3.095841in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{3.106646in}}%
\pgfpathlineto{\pgfqpoint{2.922626in}{3.117979in}}%
\pgfpathlineto{\pgfqpoint{2.964898in}{3.129823in}}%
\pgfpathlineto{\pgfqpoint{3.007171in}{3.142158in}}%
\pgfpathlineto{\pgfqpoint{3.049444in}{3.154958in}}%
\pgfpathlineto{\pgfqpoint{3.091716in}{3.168192in}}%
\pgfpathlineto{\pgfqpoint{3.133989in}{3.181822in}}%
\pgfpathlineto{\pgfqpoint{3.176262in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{3.210082in}}%
\pgfpathlineto{\pgfqpoint{3.260807in}{3.224602in}}%
\pgfpathlineto{\pgfqpoint{3.303080in}{3.239295in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{3.254084in}}%
\pgfpathlineto{\pgfqpoint{3.387626in}{3.268885in}}%
\pgfpathlineto{\pgfqpoint{3.429898in}{3.283605in}}%
\pgfpathlineto{\pgfqpoint{3.472171in}{3.298138in}}%
\pgfpathlineto{\pgfqpoint{3.514444in}{3.312370in}}%
\pgfpathlineto{\pgfqpoint{3.556716in}{3.326175in}}%
\pgfpathlineto{\pgfqpoint{3.598989in}{3.339416in}}%
\pgfpathlineto{\pgfqpoint{3.641262in}{3.351945in}}%
\pgfpathlineto{\pgfqpoint{3.683535in}{3.363598in}}%
\pgfpathlineto{\pgfqpoint{3.725807in}{3.374201in}}%
\pgfpathlineto{\pgfqpoint{3.768080in}{3.383565in}}%
\pgfpathlineto{\pgfqpoint{3.810353in}{3.391486in}}%
\pgfpathlineto{\pgfqpoint{3.852626in}{3.397746in}}%
\pgfpathlineto{\pgfqpoint{3.894898in}{3.402111in}}%
\pgfpathlineto{\pgfqpoint{3.937171in}{3.404331in}}%
\pgfpathlineto{\pgfqpoint{3.979444in}{3.404137in}}%
\pgfpathlineto{\pgfqpoint{4.021716in}{3.401246in}}%
\pgfpathlineto{\pgfqpoint{4.063989in}{3.395354in}}%
\pgfpathlineto{\pgfqpoint{4.106262in}{3.386140in}}%
\pgfpathlineto{\pgfqpoint{4.148535in}{3.373261in}}%
\pgfpathlineto{\pgfqpoint{4.190807in}{3.356355in}}%
\pgfpathlineto{\pgfqpoint{4.233080in}{3.335041in}}%
\pgfpathlineto{\pgfqpoint{4.275353in}{3.308912in}}%
\pgfpathlineto{\pgfqpoint{4.317626in}{3.277542in}}%
\pgfpathlineto{\pgfqpoint{4.359898in}{3.240479in}}%
\pgfpathlineto{\pgfqpoint{4.402171in}{3.197251in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.147357in}}%
\pgfpathlineto{\pgfqpoint{4.486716in}{3.090272in}}%
\pgfpathlineto{\pgfqpoint{4.528989in}{3.025446in}}%
\pgfpathlineto{\pgfqpoint{4.571262in}{2.952300in}}%
\pgfpathlineto{\pgfqpoint{4.613535in}{2.870227in}}%
\pgfpathlineto{\pgfqpoint{4.655807in}{2.778593in}}%
\pgfpathlineto{\pgfqpoint{4.698080in}{2.676733in}}%
\pgfpathlineto{\pgfqpoint{4.740353in}{2.563951in}}%
\pgfpathlineto{\pgfqpoint{4.782626in}{2.439520in}}%
\pgfpathlineto{\pgfqpoint{4.824898in}{2.302682in}}%
\pgfpathlineto{\pgfqpoint{4.867171in}{2.152645in}}%
\pgfpathlineto{\pgfqpoint{4.909444in}{1.988582in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{1.809632in}}%
\pgfpathlineto{\pgfqpoint{4.993989in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{5.036262in}{1.403447in}}%
\pgfpathlineto{\pgfqpoint{5.078535in}{1.174306in}}%
\pgfpathlineto{\pgfqpoint{5.120807in}{0.926466in}}%
\pgfpathlineto{\pgfqpoint{5.163080in}{0.658876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724444in}{0.521603in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{1.320364in}}%
\pgfpathlineto{\pgfqpoint{5.374444in}{1.320364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.724444in}{3.541603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.374444in}{3.541603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.374444in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724444in}{3.541603in}}%
\pgfpathlineto{\pgfqpoint{5.374444in}{3.541603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049444in,y=3.624937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont $p_a$ sensitivity to $n$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821666in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{1.558876in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586653in}{0.591048in}}{\pgfqpoint{1.586653in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{1.586653in}{1.420366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586653in}{1.448143in}}{\pgfqpoint{1.558876in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{0.821666in}{1.448143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793888in}{1.448143in}}{\pgfqpoint{0.793888in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{0.793888in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.793888in}{0.591048in}}{\pgfqpoint{0.821666in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849444in}{1.335676in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{1.335676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238333in,y=1.287065in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont n=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849444in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{1.131819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238333in,y=1.083208in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont n=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849444in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{0.927961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238333in,y=0.879350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont n=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849444in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238333in,y=0.675493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont n=6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gameTree.tex <==
%Example1:

\setistgrowdirection{south}
\begin{istgame}
\setistgamefontsize{\scriptsize}
\setistOvalNodeStyle{.6cm}
\setistRectangleNodeStyle{.4cm}
\xtShowEndPoints[rectangle node]

\istrooto(0)[draw=blue]{0}+{10mm}..{3.5cm}+
\istb{\text{set } p_{a} \in [0,1]}[l]
% \istb
\endist


%------layer 2------------
\xtdistance{10mm}{2cm}
\istrooto(1)(0-1)[draw=red]{1}+{12.5mm}..{3cm}+
\istb{deceive}[al]{2}[center] 
\istb{execute}[ar]{3}[center]
\endist

% \istrooto(2)(0-2){2}+{10mm}..{.75cm}+
% \istb{execute}[al]{}[center]
% \istb{deceive}[ar]{}[center] 
% \endist

%------layer 3------------
\xtdistance{10mm}{2cm}
\istrooto(2)(1-1)[draw=blue]{2}
\istb{verify}[al]{}[center] 
\istb{pass}[ar]{}[center]
\endist

\istrooto(3)(1-2)[draw=blue]{3}%+{12.5mm}..{2cm}+
\istb{pass}[al]{}[center] 
\istb{verify}[ar]{}[center]
\endist

%------layer 4------------

\xtdistance{10mm}{0.75cm}
\istrooto(4)(2-1)[draw=blue]{4}
\istb{\underbrace{anomalous}_{1}}[al]{8}[center] 
\endist

\istrooto(5)(2-2)[draw=blue]{5}
\istb{accept}[l]{o_3}[center] 
\endist

\istrooto(6)(3-1)[draw=blue]{6}
\istb{accept}[l]{o_4}[center] 
\endist

\istrooto(7)(3-2)[draw=blue]{7}
% \setistRectangleNodeStyle
\istb{\underbrace{normal}_{p_a}}[above left,xshift=-5pt]{o_5}[center]
\istb{\underbrace{anomalous}_{1-p_{a}}}[above right,xshift=5pt]{9}[center] 
% \istb{1-p_a}[ar]{15}[[draw,rectangle]below] 
\endist

\istrooto(8)(4-1)[draw=green]{8}[center] 
\istb{1-p_a^n}[l]{o_1}[center] 
\istb{p_a^n}[r]{o_2}[center] 
\endist

\istrooto(9)(7-2)[draw=green]{9}[center] 
\istb{1-p_a^n}[l]{o_6}[center] 
\istb{p_a^n}[r]{o_7}[center] 
\endist


% \istrooto(o1)(4-1)[box node]{$o_1$}
% \endist
% \istrooto(o2)(4-2)[box node]{$o_2$}
% \endist
% \istrooto(o3)(5-1)[box node]{$o_3$}
% \endist
% \istrooto(o4)(6-1)[box node]{$o_4$}
% \endist
% \istrooto(o5)(7-1)[box node]{$o_5$}
% \endist
% \istrooto(o6)(7-2)[box node]{$o_6$}
% \endist

\end{istgame}


%Example3:
% \istrooto(counterclockwise)
% \begin{istgame}
% \setistOvalNodeStyle{.6cm}
% \istrooto(0){0}+{12.5mm}..{3.45cm}+\istb\istb\endist\xtShowEndPoints[oval node]
% \xtdistance{12.5mm}{11.5mm}
% \istrooto(1)(0-1){1}
% \istb{}{a_1}[center]  
% \istb{}{4}[center]
% \istb{}{5}[center]  
% \endist
% \istrooto(2)(0-2){2}
% \istb{}{6}[center]  
% \istb{}{7}[center]
% \istb{}{8}[center]  
% \endist
% \istrooto(6)(2-1){6}
% \istb{}{9}[center]  
% \istb{}{10}[center]
% \endist
% \draw[->,ultra thick,blue!20](-260:1.5)arc (-260:80:1.5cm)node [above,blue!30] {counterclockwise};
% \end{istgame}

==> figures/seq-fig.tex <==
\begin{tikzpicture}[x=6.5cm, y=-0.063cm, semithick, font=\small,
Event/.style={blue, dashed}]
\def\posJC{0}
\def\posSolver{0.5}
\def\posPlatform{1}
\def\posDirectory{1.5}
\def\posRP{2}
\def\posM{2.4}

\foreach \name/\pos in {JobCreator/\posJC, ResourceProvider/\posRP, Smart Contract/\posPlatform, Solver/\posSolver, Directory/\posDirectory, Mediator/\posM} {
  \draw (\pos, 0) -- (\pos, 210);
  \node [draw, fill=white, rounded corners=0.1cm] at (\pos, 0) {\name};
}
\newcounter{seqTime}
\setcounter{seqTime}{0}
\foreach \action/\from/\to/\style/\offset/\delta in {
  {registerMediator/\posM/\posPlatform/solid/0/15},
  {MediatorRegistered/\posPlatform/\posJC/Event/0/7},
  {/\posPlatform/\posSolver/Event/0/0},
  {MediatorRegistered/\posPlatform/\posRP/Event/0/0},
  {mediatorAddFirstLayer/\posM/\posPlatform/solid/3ex/7},
  {MediatorAddedFirstLayer/\posPlatform/\posSolver/Event/-3ex/0},
  {registerJobCreator/\posJC/\posPlatform/solid/0/7},
  {registerResourceProvider/\posRP/\posPlatform/solid/0/0},
  {ResourceProviderRegistered/\posPlatform/\posSolver/Event/0/7},
  {JobCreatorRegistered/\posPlatform/\posSolver/Event/0/7},
  {jobCreatorAddTrustedMediator/\posJC/\posPlatform/solid/0/7},
  {resourceProviderAddTrustedMediator/\posRP/\posPlatform/solid/0/0},
  {ResourceProviderAddedTrustedMediator/\posPlatform/\posSolver/Event/0/7},
  {JobCreatorAddedTrustedMediator/\posPlatform/\posSolver/Event/0/7},
  {resourceProviderAddFirstLayer/\posRP/\posPlatform/solid/6ex/7},
  {ResourceProviderAddedFirstLayer/\posPlatform/\posSolver/Event/-6ex/0},
  {uploadJob/\posJC/\posDirectory/set1-green/0/7},
  {postJobOffer/\posJC/\posPlatform/solid/0/7},
  {postResOffer/\posRP/\posPlatform/solid/0/0},
  {ResourceOfferPosted/\posPlatform/\posSolver/Event/0/7},
  {JobOfferPosted/\posPlatform/\posSolver/Event/0/7},
  {JobOfferPosted/\posPlatform/\posRP/Event/0/0},
  {cancelJobOffer/\posJC/\posPlatform/gray/0/7},
  {cancelResOffer/\posRP/\posPlatform/gray/0/0},
  {JobOfferCanceled/\posPlatform/\posSolver/Event/0/7},
  {ResourceOfferCanceled/\posPlatform/\posSolver/Event/0/7},
  {postMatch/\posSolver/\posPlatform/solid/0/7},
  {Matched/\posPlatform/\posRP/Event/0/7},
  {Matched/\posPlatform/\posJC/Event/0/0},
  {timeout/\posJC/\posPlatform/gray/0/7},
  {getJobImage/\posRP/\posDirectory/set1-green/0/0},
  {uploadResult/\posRP/\posDirectory/set1-green/0/7},
  {postResult/\posRP/\posPlatform/solid/0/7},
  {ResultPosted/\posPlatform/\posJC/Event/0/0},
  {getResult/\posJC/\posDirectory/set1-green/0/7},
  {acceptResult/\posJC/\posPlatform/solid/0/7},
  {acceptResult/\posRP/\posPlatform/gray/0/1},
  {rejectResult/\posJC/\posPlatform/red/0/7},
  {JobAssignedForMediation/\posPlatform/\posM/Event/0/0},
  {getJobImage/\posM/\posDirectory/set1-green/0/7},
  {postMediationResult/\posM/\posPlatform/red/0/7},
  {MediationResultPosted/\posPlatform/\posJC/Event/0/0},
  {MatchClosed/\posPlatform/\posJC/Event/0/7},
  {MatchClosed/\posPlatform/\posRP/Event/0/0}%
} {
  \addtocounter{seqTime}{\delta}
  \draw [->, >=stealth, shorten <=0.05cm, shorten >=0.05cm, \style] (\from, \value{seqTime}) -- (\to, \value{seqTime}) node [midway, above, xshift=\offset, align=left, text width={abs(\to - \from) * 5.1cm}, fill=white, fill opacity=0.5, text opacity=1] {\footnotesize\texttt{\scriptsize\action}};
  \ifthenelse{\equal{\delta}{0}}{}{\draw[fill=black] (\from, \value{seqTime}) circle (1pt) node {};}
}

% \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-2pt,yshift=0pt]
(0,10) -- (0,79) node [black,midway,xshift=-0.6cm,rotate=90] 
{\footnotesize Registration};

\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-2pt,yshift=0pt]
(0,81) -- (0,130) node [black,midway,xshift=-0.6cm,rotate=90] 
{\footnotesize Offers};

\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-2pt,yshift=0pt]
(0,131) -- (0,142) node [black,midway,xshift=-0.6cm,rotate=90] 
{\footnotesize Matching};

\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-2pt,yshift=0pt]
(0,143) -- (0,182) node [black,midway,xshift=-0.8cm,rotate=90, text width=2cm,align=center] 
{\footnotesize Execution and Verification};

\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-2pt,yshift=0pt]
(0,182) -- (0,210) node [black,midway,xshift=-0.6cm,rotate=90, text width=2cm,align=center] 
{\footnotesize  Mediation};

\end{tikzpicture}

